Annular SL(2) and SL(3) web algebras

We use annular foam TQFTs introduced by the first two authors to define equivariant $SL(2)$ and $SL(3)$ web algebras in the annulus. To a diagram of a tangle in the thickened annulus we assign a complex of bimodules over these algebras whose chain homotopy type is an invariant of the tangle. Several properties of algebras and bimodules are established. An essential technical part of the paper provides a bijective correspondence between non-elliptic annular $SL(3)$ webs and closed paths in the $SL(3)$ weight lattice. This generalizes an analogous bijection in the planar setting.

==> images/H1_tangles.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}
\draw[\boundarycolor] circle[radius=1] (0,0) ;

\node at (0,0) {$\times$};

%\node[above] at (0,1) {$-1$};
%\node[below] at (0,-1) {$1$}; 
\draw (0,1) .. controls (0,.5) and (-.5,.5) .. (-.5,0);
\draw (0,-1) .. controls (0,-.5) and (-.5,-.5) .. (-.5,0);

\node[below] at (0,-1.25) {$a$}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(4,0)}]
\draw[\boundarycolor] circle[radius=1] (0,0) ;

\node at (0,0) {$\times$};

%\node[above] at (0,1) {$-1$};
%\node[below] at (0,-1) {$1$}; 
\draw (0,1) .. controls (0,.5) and (.5,.5) .. (.5,0);
\draw (0,-1) .. controls (0,-.5) and (.5,-.5) .. (.5,0);

\node[below] at (0,-1.25) {$b$}; 
\end{scope}


\end{tikzpicture}

\end{document}

==> images/HU-YY-example-homotopy.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}

\usepackage{wasysym}





\begin{document}

\begin{tikzpicture}[scale=.75, 
 decoration={markings,mark=at position 0.5 with {\arrow{>}}}
]
    \draw (0,0)  -- +(120:1 cm) node[label={90:$1$}] {};
    \draw (0,0) to[out=240, in=90] (-.5, -2) node[label={-90:$0$}] {};
    %
    \draw (0,0) -- (1,0) ;
    \draw (1,0) -- +(60:1 cm) node[label={90:$0$}] {};
    \draw (1,0) -- +(-60:1 cm) arc (210:360:1) 
        -- +(0,1.2) node[label={90:$-1$}] {};
    %
    \node at (4.75,-.5) {$\sim$};
    %
    \begin{scope}[xshift = 6cm, yshift=.866 cm]
        \draw (0,0) node[label={90:$1$}] {} -- (0,-1);
        \draw (1.732,0) node[label={90:$0$}] {} 
            -- +(-30:1) 
            -- +(0:1.732) node[label={90:$-1$}] {};
        \draw (2.598, -.5) -- +(0,-.5);
        \draw (2.598, -1) to[out=-90, in=30] (1, -2);
        \draw (0,-1) to[out=-90, in=150] (1,-2);
        \draw (1,-2) -- +(0,-.866) node[label={-90:$0$}] {};
    \end{scope}

\end{tikzpicture}














\end{document}

==> images/active_H.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

    \begin{tikzpicture}
            \draw[densely dashed] (0,.25) -- (0,-1.75);
            \draw [densely dashed] (2,.25) -- (2,-1.75);
            \draw[densely dashed] (0,-1.75)  .. controls (0,-2) .. (1,-2.25);
           \draw[densely dashed] (0,.25)  .. controls (0,.5) .. (1,.75);
\draw[densely dashed] (2,.25) .. controls (2,.5) .. (1,.75);
\draw[densely dashed] (2,-1.75) .. controls (2,-2) .. (1,-2.25);
            \node at (1,-2.25) {$\times$};
            \node[above,left ] at (0,.45) {$\gamma$}; 
            \node[above,right ] at (2,.45) {$\gamma'$};
            \node[above] at (1,.75) {$Q_k$};
            \draw (0,-.25) -- (1,-.25);
            \draw (0,-1.25) -- (1,-1.25);
            \draw (.5,-.25) -- (.5,-1.25);
        \end{tikzpicture}
\end{document}

==> images/balanced_hexagon.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

    
 \begin{tikzpicture}[scale=.7]
    \coordinate (a) at ({cos(30)},{sin(30)});
    \coordinate (b) at ({cos(90)},{sin(90)});
    \coordinate (c) at ({cos(150)},{sin(150)});
    \coordinate (d) at ({cos(210)},{sin(210)});
    \coordinate (e) at ({cos(270)},{sin(270)});
    \coordinate (f) at ({cos(330)},{sin(330)});
    \draw(a)--(b)-- (c)--(d)--(e)--(f)--(a);
    \draw[line width = 2.5pt] (c) -- (d);
    \draw[line width = 2.5pt] (f) -- (a);
    \draw (a) --({1.5*cos(30)},{1.5*sin(30)});
    \draw[line width = 2.5pt] (b) -- ({1.5*cos(90)},{1.5*sin(90)});
    \draw(c) -- ({1.5*cos(150)},{1.5*sin(150)});
    \draw(d) -- ({1.5*cos(210)},{1.5*sin(210)});
    \draw[line width = 2.5pt] (e) -- ({1.5*cos(270)},{1.5*sin(270)});
    \draw(f) -- ({1.5*cos(330)},{1.5*sin(330)});
    \end{tikzpicture}
    \end{document}
    

==> images/balanced_hexagon_paths.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

    
    \begin{tikzpicture}[scale=.7]
    \coordinate (a) at ({cos(30)},{sin(30)});
    \coordinate (b) at ({cos(90)},{sin(90)});
    \coordinate (c) at ({cos(150)},{sin(150)});
    \coordinate (d) at ({cos(210)},{sin(210)});
    \coordinate (e) at ({cos(270)},{sin(270)});
    \coordinate (f) at ({cos(330)},{sin(330)});
    \draw(a)--(b)-- (c)--(d)--(e)--(f)--(a);
    \draw (a) --({1.5*cos(30)},{1.5*sin(30)});
    \draw(b) -- ({1.5*cos(90)},{1.5*sin(90)});
    \draw(c) -- ({1.5*cos(150)},{1.5*sin(150)});
    \draw(d) -- ({1.5*cos(210)},{1.5*sin(210)});
    \draw(e) -- ({1.5*cos(270)},{1.5*sin(270)});
    \draw(f) -- ({1.5*cos(330)},{1.5*sin(330)});
    \draw (0,1.5) -- (-.5,2);
    \draw (0,1.5) -- (.5,2);
     \draw (0,-1.5) -- (-.5,-2);
    \draw (0,-1.5) -- (.5,-2);
    \draw[densely dashed] (-.2,2) .. controls (-.75,1.5) and (-1.2,.25) ..  (-1.1,0);
        \draw[densely dashed] (-.2,-2) .. controls (-.75,-1.5) and (-1.2,-.25) ..  (-1.1,0);

            \draw[densely dashed] (0.2,2) .. controls (.75,1.5) and (1.2,.25) ..  (1.1,0);
        \draw[densely dashed] (0.2,-2) .. controls (.75,-1.5) and (1.2,-.25) ..  (1.1,0);
    \end{tikzpicture}

    \end{document}
    

==> images/bigon.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction=decorate] (-1,0) -- (-.4,0);
\draw[postaction=decorate] (.4,0) -- (1,0);
\draw (0,0) ellipse (.4 and .3);

\draw[->] (0,.3) -- (-.1,.3);
\draw[->] (0,-.3) -- (-.1,-.3);


\end{tikzpicture}

\end{document}

==> images/bigon_relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction=decorate] (-1,0) -- (-.4,0);
\draw[postaction=decorate] (.4,0) -- (1,0);
\draw (0,0) ellipse (.4 and .3);

\draw[->] (0,.3) -- (-.1,.3);
\draw[->] (0,-.3) -- (-.1,-.3);

\node at (1.75,0) {$=  [2]$};

\draw[postaction=decorate] (2.25,0) --(4.25,0);
\end{tikzpicture}

\end{document}

==> images/braiding.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\draw[densely dashed] (.5,0) -- (2.5,0);

\draw[postaction=decorate] (1,-.5) -- (1,0);
\draw[postaction=decorate] (2,0) -- (2,-.5);

\draw[thick,gray] (.5,-.5) -- (2.5,-.5) -- (2.5,-1.5) -- (.5,-1.5) -- cycle;
\node at (1.5,-1) {$W$};

\node[above] at (1,0) {$+$};
\node[above] at (2,0) {$-$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4.5,-.75)}]

\node at (1.5,-.5) {$W$};

\draw[thick,gray] (.5,0) -- (2.5,0) -- (2.5,-1) -- (.5,-1) -- cycle;

    \draw[densely dashed] (.5,1.5) -- (2.5,1.5);


\draw[postaction=decorate]  (1,0) arc (-180:-360:.5 and .5);

\draw[postaction=decorate]  (1,1.5) arc (180:360:.5 and .5);

\node[above] at (1,1.5) {$-$};
\node[above] at (2,1.5) {$+$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8.5,-.75)}]

\node at (1.5,-.5) {$W$};

\draw[thick,gray] (.5,0) -- (2.5,0) -- (2.5,-1) -- (.5,-1) -- cycle;

    \draw[densely dashed] (.5,1.5) -- (2.5,1.5);


\draw[postaction=decorate]  (1,0) -- (1,.75); 

\draw[postaction=decorate]   (2,.75) -- (1,.75); 

\draw[postaction=decorate] (1,1.5) -- (1,.75);

\draw[postaction=decorate] (2,.75) -- (2,0);

\draw[postaction=decorate] (2,.75) -- (2,1.5);

\node[above] at (1,1.5) {$-$};
\node[above] at (2,1.5) {$+$};
\end{scope}


\draw[|->] (3,0) -- (4,0) node[midway,above] {$\beta_{+-}$};
\node at (4.5,0) {$q^2$};

\node at (8.25,0) {$-\ \   \ \ q^3$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,-4)}]
    
\draw[densely dashed] (.5,0) -- (2.5,0);

\draw[postaction=decorate] (1,0) -- (1,-.5);
\draw[postaction=decorate] (2,-.5) -- (2,0);

\draw[thick,gray] (.5,-.5) -- (2.5,-.5) -- (2.5,-1.5) -- (.5,-1.5) -- cycle;
\node at (1.5,-1) {$W$};

\node[above] at (1,0) {$-$};
\node[above] at (2,0) {$+$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4.5,-.75)}]

\node at (1.5,-.5) {$W$};

\draw[thick,gray] (.5,0) -- (2.5,0) -- (2.5,-1) -- (.5,-1) -- cycle;

    \draw[densely dashed] (.5,1.5) -- (2.5,1.5);


\draw[postaction=decorate]  (2,0) arc (0:180:.5 and .5);

\draw[postaction=decorate]  (2,1.5) arc (0:-180:.5 and .5);

\node[above] at (1,1.5) {$-$};
\node[above] at (2,1.5) {$+$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8.5,-.75)}]

\node at (1.5,-.5) {$W$};

\draw[thick,gray] (.5,0) -- (2.5,0) -- (2.5,-1) -- (.5,-1) -- cycle;

    \draw[densely dashed] (.5,1.5) -- (2.5,1.5);


\draw[postaction=decorate]  (1,.75) -- (1,0); 

\draw[postaction=decorate]   (1,.75) -- (2,.75); 

\draw[postaction=decorate] (1,.75) -- (1,1.5);

\draw[postaction=decorate] (2,0) -- (2,.75);

\draw[postaction=decorate] (2,1.5) -- (2,.75);

\node[above] at (1,1.5) {$-$};
\node[above] at (2,1.5) {$+$};
\end{scope}


\draw[|->] (3,0) -- (4,0) node[midway,above] {$\beta_{-+}$};
\node at (4.5,0) {$q^{-2}$};

\node at (8.25,0) {$-\ \   \ \ q^{-3}$};

\end{scope}
\end{tikzpicture}





\end{document}

==> images/circle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction=decorate]  (0,0) arc (0:180:.5 and .5);
\draw (-1,0) arc (180:360:.5 and .5);

\end{tikzpicture}

\end{document}

==> images/circle_relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction=decorate]  (0,0) arc (0:180:.5 and .5);
\draw (-1,0) arc (180:360:.5 and .5);

\node at (.75,0) {$= \ [3]$};
\end{tikzpicture}

\end{document}

==> images/cup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.5);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\end{tikzpicture}

\end{document}

==> images/cup_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\end{tikzpicture}

\end{document}

==> images/cup_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\end{tikzpicture}

\end{document}

==> images/degree_zero_foam.tex <==
\documentclass{standalone}

\input{commands}

\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}



\begin{document}
   
   \begin{tikzpicture}[decoration={markings,mark=at position .8 with
    {\arrow[scale=1,>=latex']{>}}}]
\node at (0,0) {$\times$};
\draw (-1.4,-.25) arc (-90:90:.25 and .25);
        \draw (1.4,-.25) arc (-90:-270:.25 and .25);

\draw[->,>=latex',dashed,line width=.4pt]
(-1.15,0) --++ (0,.05);
\draw[->,>=latex',dashed,line width=.4pt]
(1.15, 0) --++ (0,.05);

\draw[->] (1.8,0) --++ (.4,0);
\draw[->] (5.8,0) --++ (.4,0);
%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(4,0)}]
        \node at (0,0) {$\times$};
        \draw (-.3,-.25) arc (90:-90:.25 and .25);
        \draw (-.3,.75) arc (90:-90:.25 and .25);
        \draw (-.3,.25) arc (90:270:.25 and .25);
        \draw (-.3,.75) arc (90:270:.7 and .75);

\draw[->,>=latex',dashed,line width=.4pt]
(-1,0) --++ (0,.05);



\draw (.3,-.25) arc (90:270:.25 and .25);
        \draw (.3,.75) arc (90:270:.25 and .25);
        \draw (.3,.25) arc (90:-90:.25 and .25);
        \draw (.3,.75) arc (90:-90:.7 and .75);
\draw[->,>=latex',dashed,line width=.4pt]
(1,0) --++ (0,.05);


\draw (-1.4,-.25) arc (-90:90:.25 and .25);
        \draw (1.4,-.25) arc (-90:-270:.25 and .25);
\draw[->,>=latex',dashed,line width=.4pt]
(-1.15,0) --++ (0,.05);
\draw[->,>=latex',dashed,line width=.4pt]
(1.15, 0) --++ (0,.05);
      \end{scope}

      %%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(8,0)}]
        \node at (0,0) {$\times$};
        \draw (0,0) circle[radius=.25];
     
\draw[->,>=latex',dashed,line width=.4pt]
(-.25,0) --++ (0,-.05);
\draw[->,>=latex',dashed,line width=.4pt]
(.25,0) --++ (0,-.05);
        
        \draw[postaction=decorate] (-1.2,.25) -- (-1.4,.25);
        \draw[postaction=decorate] (-1.4,-.25) -- (-1.2,.-.25);
\draw[postaction=decorate] (-1.2,.25) -- (-1.2,-.25);
        
        \draw[postaction=decorate] (1.2,.25) -- (1.4,.25);
        \draw[postaction=decorate] (1.4,-.25) -- (1.2,-.25);
        \draw[postaction=decorate] (1.2,.25) -- (1.2,-.25);

        \draw[postaction=decorate] (-1.2,.25) -- (0,.75);
        \draw[postaction=decorate] (0,-.75) -- (-1.2,-.25);

 \draw[postaction=decorate] (1.2,.25) -- (0,.75);
 \draw[postaction=decorate] (0,-.75) -- (1.2,-.25);

        \draw[postaction=decorate] (0,.25) -- (0,.75);
        \draw[postaction=decorate] (0,-.75) -- (0,-.25);
      \end{scope}
    \end{tikzpicture}

    \end{document}

==> images/disk-annulus-growth-example.tex <==
\documentclass{standalone}

\input{commands}

\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}



\begin{document}

\begin{tikzpicture}[rotate=90, scale=.25, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

% big circle
\draw[\boundarycolor] (0,0) circle (5cm);
\node (o) at (0,0) {$\mathsmaller{\times}$};
% edges
\draw[postaction=decorate] (0,2) -- (0,5) node[left] {+};
\draw[postaction=decorate] (0,2) to[out=330,in=30, looseness=1] (0,-1);
\draw[postaction=decorate] (0,2) to[out=210,in=150, looseness=1] (0,-1);
\draw[postaction=decorate] (0,-3) -- (0,-1);
\draw[postaction=decorate] (0,-3) to[out=210, in=30] (210:5cm) node[below] {+};
\draw[postaction=decorate] (0,-3) to[out=330, in=150] (330:5cm) node[above] {+};
\node (*) at (0,-5) {$*$};
\end{tikzpicture}

\end{document}

==> images/dotted_cup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.5);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\node at (1,-.5) {$\bullet$};
\end{tikzpicture}

\end{document}

==> images/eg-lattice-path.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[scale=.6, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    % fund rep
    \draw[thick, ->] (0,0) -- +(30:2cm) 
        node[label={30:$\mu^+$}]  {};
    \draw[thick, ->] (0,0) -- +(150:2cm);
     %   node[label={150:$\mu^- - \mu^+$}]  {};
    \draw[thick, ->] (0,0) -- +(270:2cm)
        node[label={270:$-\mu^-$}]  {};
    % dual rep
    \draw[thick, ->, dashed] (0,0) -- +(90:2cm) 
        node[label={90:$\mu^-$}]  {};
    \draw[thick, ->, dashed] (0,0) -- +(210:2cm)
        node[label={210:$-\mu^+$}]  {};
    \draw[thick, ->, dashed] (0,0) -- +(330:2cm);
       % node[label={330:$\mu^+ - \mu^-$}]  {};
    \node at ({2.5*cos(150)}, {3.3*sin(150)}) {$\mu^- - \mu^+$};
     \node at ({2.5*cos(330)}, {3.3*sin(330)}) {$\mu^+ - \mu^-$};
    %%%%
    % loop -1, 0, 1
    \begin{scope}[scale=.8, xshift=-.1cm, yshift=-.166cm]
        \draw[orange, postaction=decorate, very thick] (0,0) -- +(270:2 cm) -- +(210:2 cm) -- (0,0);
        
    \end{scope}
\end{tikzpicture}

\end{document}

==> images/elliptic-counterexample.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}


\begin{document}




\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
% big hexagon
\foreach \t in {0,2,4}{
    \draw[postaction=decorate] (\t*60:2cm) -- (\t*60+60:2cm);
}
\foreach \t in {1,3,5}{
    \draw[postaction=decorate] (\t*60+60:2cm) -- (\t*60:2cm);
}
% small hexagon
\begin{scope}[scale=.5]
    \foreach \t in {1,3,5}{
        \draw[postaction=decorate] (\t*60:2cm) -- (\t*60+60:2cm);
    }
    \foreach \t in {0,2,4}{
        \draw[postaction=decorate] (\t*60+60:2cm) -- (\t*60:2cm);
    }
\end{scope}
% center vertex
\foreach \t in {0,2,4}{
    \draw[postaction=decorate] (0,0) -- (\t*60:1cm);
}
% edges connecting hexagons
\foreach \t in {1,3,5}{
    \draw[postaction=decorate] (\t*60:1cm) -- (\t*60:2cm);
}
% external edges
\draw[postaction=decorate] (0:2.3cm) -- (3,0);
\draw[postaction=decorate] (120:2cm) .. controls (120:3cm) and (60:4cm) .. (3,0);
\begin{scope}[yscale=-1]
    \draw[postaction=decorate] (120:2cm) .. controls (120:3cm) and (60:4cm) .. (3,0);
\end{scope}
%
%% red min cut paths
% annular puncture
\node (p) at (-3,0) {$\times$};
% regions of note
\node (a) at (60:.5cm) {$\bullet$};
\node (b) at (-60:.5cm) {$\bullet$};
\node (c) at (180:.5cm) {$\bullet$};
% min cut paths from a,b,c to p
\draw[densely dashed] (a) to[out=130, in=60] (p);
\draw[densely dashed] (b) to[out=-130, in=-60] (p);
\draw[densely dashed] (c) to[out=150,in=30] (p);
%% optional annular boundary
\filldraw[white] (2,0) circle (.3cm);
\draw[thick, \boundarycolor] (2,0) circle (.3cm);
\end{tikzpicture}



\end{document}

==> images/essential_circle_relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction=decorate]  (0,0) arc (0:180:.5 and .5);
\draw (-1,0) arc (180:360:.5 and .5);

\node at (-.5,0) {$\times$}; 

\node at (.75,0) {$= \ 3$};
\end{tikzpicture}

\end{document}

==> images/flat-annulus-growth-example.tex <==
\documentclass{standalone}

\input{commands}

\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}


\begin{document}

\begin{tikzpicture}[yscale=.6, xscale=.65, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
% boundary
\draw[\sidecolor, very thick] (0,0) -- (0,-10);
\draw[\sidecolor, very thick] (7,0) -- (7,-10);
\draw[red] (0,0) -- (7,0);
\node at (0,0) {$*$};
\node at (7,0) {$*$};
% green guides
\foreach \y in {-3,-6,-9}{
    \draw[Green] (0,\y) -- (7,\y);
}
% nodes
\node (P) at (3.5, -9.5) {$P$};
% min cuts; make these furry
\draw[\cutcolor, very thick] (1,0) to[out=-90, in=45] (0,-2);
\draw[\cutcolor, very thick] (3,0) to[out=-90, in=110, looseness=1.5] (P);
\draw[\cutcolor, very thick] (5,0) to[out=-90, in=60] (P);
\draw[\cutcolor, very thick] (7,-2) to[out=225, in=0] (P);
% web
\draw[postaction=decorate] (1.5,-2) to[out=60, in=270] (2,0);
\draw[postaction=decorate] (1.5,-2) to[out=120, in=-45] (0,-1);
\draw[postaction=decorate] (1.5,-2) to[out=-90, in=135] (2,-4.5);
%
\draw[postaction=decorate] (3.5,-4.5) to[out=180, in=0] (2,-4.5);
\draw[postaction=decorate] (3.5,-4.5) to[out=45, in=-90] (4,0);
\draw[->] (3.5,-4.5) to[out=-45, in=180] (5.5,-7);
\draw (5.5,-7) to[out=0, in=225] (7,-5);
% 
\draw[postaction=decorate] (0,-5) to[out=45, in=225] (2,-4.5);
\draw[postaction=decorate] (7,-1) to[out=135, in=-90] (6,0);
%
% flows (\flowcolor)
\def \e {.2}; % epsilon 
\draw[ultra thick, \flowcolor, postaction=decorate] (0,-1+\e) ..controls (1.3, -1.5) and (1.7, -1.7) .. (2-\e, 0);
%
\draw[ultra thick, \flowcolor] (0,-5-\e) to[out=45, in=180] (1.5, -4.9-\e);
\draw[ultra thick, \flowcolor] (1.5, -4.9-\e) to[out=0, in=180] (2.5, -4.5-\e);
\draw[ultra thick, \flowcolor] (2.5, -4.5-\e) to[out=0, in=180] (2.75, -4.5-\e);
\draw[ultra thick, \flowcolor, postaction=decorate] (2.75, -4.5-\e) to[out=0, in=180] (5.5,-7-\e);
\draw[ultra thick, \flowcolor] (5.5,-7-\e) to[out=0, in=225] (7, -5-\e);
%
\draw[ultra thick, \flowcolor, postaction=decorate] (6+\e, 0) to[out=-90, in=135] (7,-1+\e); 
%%%%%
% labels on boundary
\def \h{.3};
\node at (1,\h) {$\mathsmaller{Q_1}$};
\node at (3,\h) {$\mathsmaller{Q_2}$};
\node at (5,\h) {$\mathsmaller{Q_3}$};
%
\node at (2,\h) {$\mathsmaller{-1}$};
\node at (4,\h) {$\mathsmaller{0}$};
\node at (6,\h) {$\mathsmaller{1}$};
\end{tikzpicture}



\end{document}

==> images/flip_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}
\draw[\boundarycolor] circle[radius=1] (0,0) ;

\node at (0,0) {$\times$};

%\node[above] at (0,1) {$-1$};
%\node[below] at (0,-1) {$1$}; 
\draw (0,1) .. controls (0,.5) and (-.5,.5) .. (-.5,0);
\draw (0,-1) .. controls (0,-.5) and (-.5,-.5) .. (-.5,0);

\node[below] at (0,-1.25) {$a$}; 

\node[left] at (-.45,0) {$\gamma$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(4,0)}]
\draw[\boundarycolor] circle[radius=1] (0,0) ;

\node at (0,0) {$\times$};

%\node[above] at (0,1) {$-1$};
%\node[below] at (0,-1) {$1$}; 
\draw (0,1) .. controls (0,.5) and (.5,.5) .. (.5,0);
\draw (0,-1) .. controls (0,-.5) and (.5,-.5) .. (.5,0);

\node[below] at (0,-1.25) {$f_\gamma(a)$}; 

\node[right] at (.45,0) {$\gamma'$};
\end{scope}


\end{tikzpicture}

\end{document}

==> images/flow-growth-cuts.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}

\usepackage{wasysym}


\newcommand{\growthwebH}[4]{
    \begin{tikzpicture}[scale=.5, baseline=0ex]
        \draw (0,0) -- (1,0);
        \draw (0,0) -- +(120:1cm) node[label={120:$#1$}] {};
        \draw (1,0) -- +(60:1cm) node[label={60:$#2$}] {};
        \draw (0,0) -- +(240:1cm) node[label={240:$#3$}] {};
        \draw (1,0) -- +(-60:1cm) node[label={-60:$#4$}] {};
    \end{tikzpicture}
}

\newcommand{\growthwebU}{
    \begin{tikzpicture}[scale=.5, baseline=-1ex]
        % phantom
        \draw[white] (0,1.5)--(0,-1.5); 
        % actual
        \draw (0,0) node[label={90:$1$}] {} 
            arc (180:360:1cm) 
            node[label={90:$-1$}] {};
    \end{tikzpicture}
}

\newcommand{\growthwebY}[3]{
    \begin{tikzpicture}[scale=.5, baseline=-1ex]
        \draw (0,0) -- (150:1cm) node[label={150:$#1$}] {};
        \draw (0,0) -- (30:1cm) node[label={30:$#2$}] {};
        \draw (0,0) -- (270:1cm) node[label={270:$#3$}] {};
    \end{tikzpicture}
}
    




\begin{document}


\renewcommand{\arraystretch}{5}
\begin{tabular}{c}



\begin{tikzpicture}[scale=.5, baseline=0ex]
% flow 
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- (1,0);
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- +(120:1cm) ;
    %\draw[pink, line width=1.5mm, cap = round] (1,0) -- +(-60:1cm) ;
      \draw[pink, line width=1.5mm, -{Latex[length=3.5mm]}] (1,0) -- +(-60:1.2cm) ;
% web 
    \draw (0,0) -- (1,0);
    \draw (0,0) -- +(120:1cm) node[label={120:$1$}] {};
    \draw (1,0) -- +(60:1cm) node[label={60:$0$}] {};
    \draw (0,0) -- +(240:1cm) node[label={240:$0$}] {};
    \draw (1,0) -- +(-60:1cm) node[label={-60:$1$}] {};
% cut path
    \draw[densely dashed, gray, very thick] (.5,1) -- (.5,-1);
\end{tikzpicture}

$\qquad$

\begin{tikzpicture}[scale=.5, baseline=0ex]
% flow 
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- (1,0);
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- +(240:1cm) ;
    %\draw[pink, line width=1.5mm, cap = round] (1,0) -- +(-60:1cm) ;
     \draw[pink, line width=1.5mm, -{Latex[length=3.5mm]}] (1,0) -- +(-60:1.2cm) ;
% web 
    \draw (0,0) -- (1,0);
    \draw (0,0) -- +(120:1cm) node[label={120:$0$}] {};
    \draw (1,0) -- +(60:1cm) node[label={60:$0$}] {};
    \draw (0,0) -- +(240:1cm) node[label={240:$-1$}] {};
    \draw (1,0) -- +(-60:1cm) node[label={-60:$1$}] {};
% cut path
    \draw[densely dashed, gray, very thick] (.5,1) -- (.5,-1);
\end{tikzpicture}

$\qquad$

\begin{tikzpicture}[scale=.5, baseline=0ex]
% flow 
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- (1,0);
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- +(240:1cm) ;
   % \draw[pink, line width=1.5mm, cap = round] (1,0) -- +(60:1cm) ;
     \draw[pink, line width=1.5mm, -{Latex[length=3.5mm]}] (1,0) -- +(60:1.2cm) ;
% web 
    \draw (0,0) -- (1,0);
    \draw (0,0) -- +(120:1cm) node[label={120:$0$}] {};
    \draw (1,0) -- +(60:1cm) node[label={60:$-1$}] {};
    \draw (0,0) -- +(240:1cm) node[label={240:$-1$}] {};
    \draw (1,0) -- +(-60:1cm) node[label={-60:$0$}] {};
% cut path
    \draw[densely dashed, gray, very thick] (.5,1) -- (.5,-1);
\end{tikzpicture}


\\

\begin{tikzpicture}[scale=.5, baseline=-1ex]
    % phantom
 %   \draw[white] (0,1.5)--(0,-1.5); 
    % flow
    %\draw[pink, line width=1.5mm, cap = round, ] (0,0) arc (180:360:1cm);
\draw[pink, line width=1.5mm, cap = round] (0,0) arc (180:350:1cm);
   \draw[pink, line width=1.5mm, -{Latex[length=3.5mm]}] (2,0.42);
    % web
   % \draw (0,0) node[label={90:$1$}] {} 
   %     arc (180:360:1cm) 
   %     node[label={90:$-1$}] {};
   \node[] at (0,.75) {$1$};
   \node[] at (2,.75) {$-1$};
   \draw (0,0)   arc (180:360:1cm) ;
    % cut path
    \draw[densely dashed, gray, very thick] (1,.5) -- (1,-2);
 
\end{tikzpicture}

$\qquad$


\begin{tikzpicture}[scale=.5, baseline=-1ex]
% flow
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- (150:1cm);
    %\draw (0,0) -- (30:1cm);
  %  \draw[pink, line width=1.5mm, cap = round] (0,0) -- (270:1cm);
       \draw[pink, line width=1.5mm, -{Latex[length=3.5mm]}] (0,0) -- +(270:1.2cm) ;
% web
    \draw (0,0) -- (150:1cm) node[label={150:$1$}] {};
    \draw (0,0) -- (30:1cm) node[label={30:$0$}] {};
    \draw (0,0) -- (270:1cm) node[label={270:$1$}] {};
% cut path
    \draw[densely dashed, gray, very thick] (0,1) to[out=-90, in=30] (-1,-.5);
\end{tikzpicture}

$\qquad$

\begin{tikzpicture}[scale=.5, baseline=-1ex]
% flow
    %\draw (0,0) -- (150:1cm);
    %\draw[pink, line width=1.5mm, cap = round]  (0,0) -- (30:1cm);
       \draw[pink, line width=1.5mm, -{Latex[length=3.5mm]}] (0,0) -- +(30:1.2cm) ;
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- (270:1cm);;
% web
    \draw (0,0) -- (150:1cm) node[label={150:$0$}] {};
    \draw (0,0) -- (30:1cm) node[label={30:$-1$}] {};
    \draw (0,0) -- (270:1cm) node[label={270:$-1$}] {};
% cut path
    \draw[densely dashed, gray, very thick] (0,1) to[out=-90, in=150] (1,-.5);
\end{tikzpicture}

$\qquad$

\begin{tikzpicture}[scale=.5, baseline=-1ex]
% flow
    \draw[pink, line width=1.5mm, cap = round] (0,0) -- (150:1cm);
  %  \draw[pink, line width=1.5mm, cap = round]  (0,0) -- (30:1cm);
       \draw[pink, line width=1.5mm, -{Latex[length=3.5mm]}] (0,0) -- +(30:1.2cm) ;
    % \draw[pink, line width=1.5mm, cap = round] (0,0) -- (270:1cm);;
% web
    \draw (0,0) -- (150:1cm) node[label={150:$1$}] {};
    \draw (0,0) -- (30:1cm) node[label={30:$-1$}] {};
    \draw (0,0) -- (270:1cm) node[label={270:$0$}] {};
% cut path
    \draw[densely dashed, gray, very thick] (0,1) to[out=-90, in=30] (-1,-.5);
\end{tikzpicture}


\end{tabular}


\end{document}

==> images/growth-rules-dictionary.tex <==
% this is not a standalone; just input

\renewcommand{\arraystretch}{1.5}
\begin{tabular}{| c | c | c |}
\hline
$H$-type growth web 
    & path replacement ($+ \ - \ \to\  - \ +$) 
    & path replacement ($- \ + \ \to\  + \ -$)
    \\ \hline
%------
\smallgrowthwebH{1}{0}{0}{1}
&
    % + -
    \begin{tikzpicture}[baseline=1ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (.866, .5);
        \draw[->, dashed] (.866, .5) -- (1.732, 0);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=1ex]
        \filldraw (0,.5) circle (2pt);
        \draw[->, dashed] (0,.5) -- (.866, 0);
        \draw[->] (.866, 0) -- (1.732, .5);
    \end{tikzpicture}
&
    % - +
    \begin{tikzpicture}[baseline=5ex]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (0,1);
        \draw[->] (0,1) -- +(150:1cm);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=5ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (-.866, .5);
        \draw[->, dashed] (-.866, .5) -- +(0,1);
    \end{tikzpicture}
\\ \hline
%------
\smallgrowthwebH{0}{0}{-1}{1}
&
    % + -
    \begin{tikzpicture}[baseline=1ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (-.866, .5);
        \draw[<-, dashed] (0,.2) -- +(-.866, .5);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=-1ex]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (-.866, -.5);
        \draw[<-] (0,.2) -- +(-.866, -.5);
    \end{tikzpicture}
&
    % - +
    \begin{tikzpicture}[baseline=1ex]
        \filldraw (-.866,.5) circle (2pt);
        \draw[<-] (0,0) -- (-.866, .5);
        \draw[->, dashed] (0,.2) -- +(-.866, .5);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=-4ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (0,-1);
        \draw[->, dashed] (.2,-1) -- +(0,1);
    \end{tikzpicture}
\\ \hline
%------
\smallgrowthwebH{0}{-1}{-1}{0}
&
    % + -
    \begin{tikzpicture}[baseline=1ex, xscale=-1]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (.866, .5);
        \draw[->, dashed] (.866, .5) -- (1.732, 0);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=1ex, xscale=-1]
        \filldraw (0,.5) circle (2pt);
        \draw[->, dashed] (0,.5) -- (.866, 0);
        \draw[->] (.866, 0) -- (1.732, .5);
    \end{tikzpicture}
&
    % - +
    \begin{tikzpicture}[baseline=-5ex, xscale=-1, rotate=120]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (0,1);
        \draw[->] (0,1) -- +(150:1cm);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=-5ex, xscale=-1, rotate=120]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (-.866, .5);
        \draw[->, dashed] (-.866, .5) -- +(0,1);
    \end{tikzpicture}
\\ \hline
%---------------------------
$U$-type growth web 
    & path replacement ($+ \ - \ \to\   \varnothing$) 
    & path replacement ($- \ + \ \to\  \varnothing$)
\\ \hline
%------
\smallgrowthwebU
&
    % + -
    \begin{tikzpicture}[baseline=1ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (.866, .5);
        \begin{scope}[yshift=.2cm]
            \draw[->, dashed] (.866, .5) -- (0, 0);
        \end{scope}
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}
        \filldraw (0,.5) circle (2pt);
    \end{tikzpicture}
&
    % - +
    \begin{tikzpicture}[baseline=2ex]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (0,1);
        \begin{scope}[xshift=.2cm]
            \draw[->] (0,1) -- (0,0);
        \end{scope}
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}
        \filldraw (0,0) circle (2pt);
    \end{tikzpicture}
\\ \hline
%----------------------------
$Y$-type growth web 
    & path replacement ($+ \ + \ \to\   \ -$) 
    & path replacement ($- \ - \ \to\  +$)
\\ \hline
%------
\smallgrowthwebY{1}{0}{1}
&
    % + -
    \begin{tikzpicture}[baseline=2ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (.866, .5);
        \draw[->] (.866, .5) -- (0, 1);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=2ex]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (0, 1);
    \end{tikzpicture}
&
    % - +
    \begin{tikzpicture}[baseline=2ex]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (0,1);
        \draw[->, dashed] (0,1) -- +(.866, -.5);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=2ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (.866, .5);
    \end{tikzpicture}
\\ \hline
%------
\smallgrowthwebY{0}{-1}{-1}
&
    % + -
    \begin{tikzpicture}[baseline=0ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (-.866, .5);
        \draw[->] (-.866, .5) -- (-.866, -.5);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=-1ex]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (-.866, -.5);
    \end{tikzpicture}
&
    % - +
    \begin{tikzpicture}[baseline=-4ex, rotate=-120]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (0,1);
        \draw[->, dashed] (0,1) -- +(.866, -.5);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=-4ex, rotate=-120]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (.866, .5);
    \end{tikzpicture}
\\ \hline
%------
\smallgrowthwebY{1}{-1}{0}
&
    % + -
    \begin{tikzpicture}[baseline=0ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (.866, .5);
        \draw[->] (.866, .5) -- (.866, -.5);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=-2ex]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (.866, -.5);
    \end{tikzpicture}
&
    % - +
    \begin{tikzpicture}[baseline=2ex]
        \filldraw (0,0) circle (2pt);
        \draw[->, dashed] (0,0) -- (0,1);
        \draw[->, dashed] (0,1) -- +(-.866, -.5);
    \end{tikzpicture}
    $\quad \to \quad$
    \begin{tikzpicture}[baseline=0ex]
        \filldraw (0,0) circle (2pt);
        \draw[->] (0,0) -- (-.866, .5);
    \end{tikzpicture}
\\ \hline
\end{tabular}



==> images/horizontal_ladder.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

    \begin{tikzpicture}
            \draw (0,0) -- (2,0);
            \draw (0,-1) -- (2,-1); 
            \draw (0,-1.5) -- (2,-1.5);
            \draw[densely dashed] (0,.25) -- (0,-1.75);
            \draw [densely dashed] (2,.25) -- (2,-1.75);
            \draw[densely dashed] (0,-1.75)  .. controls (0,-2) .. (1,-2.25);
           \draw[densely dashed] (0,.25)  .. controls (0,.5) .. (1,.75);
\draw[densely dashed] (2,.25) .. controls (2,.5) .. (1,.75);
\draw[densely dashed] (2,-1.75) .. controls (2,-2) .. (1,-2.25);
            \node at (1,-2.25) {$\times$};
            \node[above,left ] at (0,.45) {$\gamma$}; 
            \node[above,right ] at (2,.45) {$\gamma'$};
               \node[above] at (1,.75) {$Q_k$};
            \node[left] at (0,0) {$\mathsmaller{L_m}$};
            \node[left] at (0,-1) {$\mathsmaller{L_2}$};
            \node[left] at (0,-1.5) {$\mathsmaller{L_1}$};
            \node at (1,-.5) {$\vdots$};
        \end{tikzpicture}
\end{document}

==> images/ladder_hexagon.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}
\draw(0,0) -- (2,0);
\draw(0,-.5) -- (2,-.5);
\draw(0,-1) -- (2,-1);
\draw(0,-1.5) -- (2,-1.5);
\draw[line width =2.5pt] (1,0) -- (1,-.5);
\draw[line width =2.5pt] (.5,-.5) -- (.5,-1);
\draw[line width =2.5pt] (1.5,-.5) -- (1.5,-1);
\draw[line width =2.5pt] (1,-1) -- (1,-1.5);

\end{tikzpicture}

\end{document}

==> images/length_two_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[scale=.8, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\node[above] at (0,0) {$-1$};
\node[above] at (1,0) {$1$}; 
\draw[very thick,\sidecolor] (-.5,0) -- (-0.5,-2);
\draw[very thick,\sidecolor] (1.5,0) -- (1.5,-2);
\draw[\boundarycolor] (-.5,0) -- (1.5,0);
\draw[postaction=decorate] (-.5,-.5) arc (-90:0:.5 and .5);
\draw[postaction=decorate] (1,0) arc (180:270:.5 and .5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]
    \node[above] at (0,0) {$0$};
\node[above] at (1,0) {$0$}; 
\draw[very thick,\sidecolor] (-.5,0) -- (-0.5,-2);
\draw[very thick,\sidecolor] (1.5,0) -- (1.5,-2);
\draw[\boundarycolor] (-.5,0) -- (1.5,0);
\draw[postaction=decorate] (0,-.5) -- (0,0);
\draw[postaction=decorate] (1,0) -- (1,-.5);
\draw[postaction=decorate] (0,-.5) -- (1,.-.5);
\draw[] (0,-.5) -- (0,-1);
\draw[] (1,-1) -- (1,-.5);
\draw[postaction=decorate] (0,-1) arc (0:-90:.5 and .5);
\draw[postaction=decorate] (1.5,-1.5) arc (-90:-180:.5 and .5);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,0)}]
    \node[above] at (0,0) {$1$};
\node[above] at (1,0) {$-1$}; 
\draw[very thick,\sidecolor] (-.5,0) -- (-0.5,-2);
\draw[very thick,\sidecolor] (1.5,0) -- (1.5,-2);
\draw[\boundarycolor] (-.5,0) -- (1.5,0);

\draw[postaction=decorate] (1,0) arc (0:-180:.5 and .5);

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(.5,-4)}]
\draw[\boundarycolor] circle[radius=1] (0,0) ;
\node at (-1,0) {$*$};
\node at (0,0) {$\times$};

\node[above] at (0,1) {$-1$};
\node[below] at (0,-1) {$1$}; 
\draw (0,1) .. controls (0,.5) and (-.5,.5) .. (-.5,0);
\draw[postaction=decorate] (0,-1) .. controls (0,-.5) and (-.5,-.5) .. (-.5,0);
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(4.5,-4)}]
\draw[\boundarycolor] circle[radius=1] (0,0) ;
\node at (-1,0) {$*$};
\node at (0,0) {$\times$};

\node[above] at (0,1) {$0$};
\node[below] at (0,-1) {$0$}; 
\draw[postaction=decorate] (0,.5) -- (0,1);

\draw[postaction=decorate] (0,-1) -- (0,-.5);

\draw[postaction=decorate] (0,.5) arc (90:270:.5 and .5);
\draw[postaction=decorate] (0,.5) arc (90:-90:.5 and .5);
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8.5,-4)}]
\draw[\boundarycolor] circle[radius=1] (0,0) ;
\node at (-1,0) {$*$};
\node at (0,0) {$\times$};

\node[above] at (0,1) {$1$};
\node[below] at (0,-1) {$-1$}; 
\draw (0,1) .. controls (0,.5) and (.5,.5) .. (.5,0);
\draw[postaction=decorate] (0,-1) .. controls (0,-.5) and (.5,-.5) .. (.5,0);
\end{scope}


\end{tikzpicture}

\end{document}

==> images/multiplication_cobordism.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[xscale=1.5, yscale = 1.2]


\draw[gray] (0,-2) arc (0:-180:1 and .3);
\draw[gray, densely dashed] (0,-2) arc (0:180:1 and .3);


%\draw (0,-1) arc (0:-180:1 and .3);
%\draw[densely dashed] (0,-1) arc (0:180:1 and .3);

\draw[gray] (0,0) arc (0:-180:1 and .3);
\draw[gray] (0,0) arc (0:180:1 and .3);

\draw[gray] (0,-2) -- (0,0);
\draw[gray] (-2,-2) -- (-2,0);

%bottom arc
\draw[thick,red] (-.15,-2.15)  .. controls (-.3,-1.5) and (-.5,-1.2) .. (-.75,-2.29);

%top arc 
\draw[thick,blue] (-.15,-.15)  .. controls (-.3,-1) and (-.5,-1.2) .. (-.75,-.29);

%bottom legs
%\draw[thick] (-.15,-2.15) -- (1,-2.15);
%\draw[thick] (-.75,-2.29) -- (.4,-2.29);

%top legs
%\draw[thick] (-.15,-.15) -- (1,-.15);
%\draw[thick] (-.75,-.29) -- (.4,-.28);

%vertical sides
%\draw[thick, green] (1,-2.15) -- (1,-.15);
%\draw[thick, green] (.4,-2.29) -- (.4,-.28);

%bottom legs new 
\draw[thick] (-.15,-2.15) -- (.4,-2.29);
\draw[thick] (-.75,-2.29) -- (.1,-2.44);

%top legs new 
\draw[thick] (-.15,-.15) -- (.4,-.29);
\draw[thick] (-.75,-.29) -- (.1,-.43);

%vertical sides new
\draw[thick, green] (.4,-2.29) -- (.4,-.29);
\draw[thick, green] (.1,-2.44) -- (.1,-.43);

%saddle
\draw[thick] (-.43,-1.56) .. controls (0,-1.35) and (0,-1.15) .. (-.43,-.88);

\draw[gray] (-1,0) ellipse (1.6 and .6);

\draw[densely dashed, gray] (.6,-2) arc (0:180:1.6 and .6);
\draw[gray] (.6,-2) arc (0:-180:1.6 and .6);

\draw[gray] (.6,0) -- (.6,-2);

\draw[gray] (-2.6,0) -- (-2.6,-2);
\end{tikzpicture}

\end{document}

==> images/no_far_apart_cut_paths_figure1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}
                \draw[\boundarycolor] (-.25,0) -- (3.25,0);
                \draw (0,0) -- (0,-1.5);
                \draw (3,0) -- (3,-1.5); 
                \draw (0,-1) -- (3,-1);
                \draw (1.5,-1) -- (1.5,-1.5);
                \node[above] at (0,0) {$\mathsmaller{v_1}$};
                \node[left] at (0,-1) {$\mathsmaller{v_2}$};
                \node[above] at (1.5,-1) {$\mathsmaller{v_3}$};
                \node[right] at (3,-1) {$\mathsmaller{v_4}$};
                \node[above] at (3,0) {$\mathsmaller{v_5}$};
                \draw[densely dashed] (.75,0) -- (.75,-1.5);
                \node[above] at (.75,0) {$\gamma$};
                \draw[densely dashed] (2.25,0) .. controls (2.5,-.5) .. (3.25,-.5);
                \node[above] at (2.25,0) {$\gamma'$};
                \node at (2.25,-1.5) {$F'$};
            \end{tikzpicture}

\end{document}

==> images/no_far_apart_cut_paths_figure2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}
                \draw[\boundarycolor] (-.25,0) -- (3.25,0);
                \draw (0,0) -- (0,-1.5);
                \draw (3,0) -- (3,-2.5); 
                \draw (0,-1) -- (3,-1);
                \draw (1.5,-1) -- (1.5,-2.5);
                \draw (1.5,-1.5) -- (1,-1.5);
                \draw (1.5,-2) -- (1,-2);
                \draw (3,-1.75) -- (3.5,-1.75);
                \node at (2.65,-2) {$F'$};
                \draw[dotted, thick] (2,0) -- (2,-2.5);
                \node[above] at (2,0) {$\alpha$};
                \draw[densely dashed] (3.25,-1.4) .. controls (2.5,-1.4) and (2,-1.75) .. (1.25,-1.75);
                \draw[densely dashed] (2.25,0) .. controls (2.5,-.5) .. (3.25,-.5);
                \draw[\boundarycolor] (1.25, -2.5) -- (3.25,-2.5);
                
            \end{tikzpicture}

\end{document}

==> images/no_far_apart_cut_paths_figure3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}
                \draw[\boundarycolor] (-.25,0) -- (3.25,0);
                \draw (0,0) -- (0,-1.5);
                \draw (3,0) -- (3,-1.5); 
                \draw (0,-1) -- (3,-1);
                \draw[line width = 2.5pt] (1.5,-1) -- (1.5,-1.5);
                \draw[line width = 2.5pt] (3,-1) -- (3,-1.5);
                %\node[above] at (0,0) {$\mathsmaller{v_1}$};
               % \node[left] at (0,-1) {$\mathsmaller{v_2}$};
                %\node[above] at (1.5,-1) {$\mathsmaller{v_3}$};
                %\node[right] at (3,-1) {$\mathsmaller{v_4}$};
                %\node[above] at (3,0) {$\mathsmaller{v_5}$};
               % \draw[densely dashed] (.75,0) -- (.75,-1.5);
                %\node[above] at (.75,0) {$\gamma$};
                %\draw[densely dashed] (2.25,0) .. controls (2.5,-.5) .. (3.25,-.5);
               % \node[above] at (2.25,0) {$\gamma'$};
                \node at (2.25,-1.5) {$F'$};
            \end{tikzpicture}

\end{document}

==> images/orientation_at_boundary.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\fill[fill=gray!40] (0,0) -- (2,0) -- (2,-1) -- (0,-1) -- cycle;
\draw[very thick](0,0) -- (2,0);
\node[right] at (2,0) {$\partial_1 \mathbb{A}$};

\node at (1,0) {$\bullet$};
\node[above] at (1,0) {$+$};
\draw[postaction=decorate] (1,-1) -- (1,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3.5,0)}]
    \fill[fill=gray!40] (0,0) -- (2,0) -- (2,-1) -- (0,-1) -- cycle;
\draw[very thick](0,0) -- (2,0);
\node[right] at (2,0) {$\partial_1 \mathbb{A}$};

\node at (1,0) {$\bullet$};
\node[above] at (1,0) {$-$};
\draw[postaction=decorate] (1,0) -- (1,-1) ;

\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7,0)}]
    \fill[fill=gray!40] (0,0) -- (2,0) -- (2,-1) -- (0,-1) -- cycle;
\draw[very thick](0,-1) -- (2,-1);
\node[right] at (2,-1) {$\partial_0 \mathbb{A}$};

\node at (1,-1) {$\bullet$};
\node[below] at (1,-1) {$+$};
\draw[postaction=decorate] (1,-1) -- (1,0) ;

\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(10.5,0)}]
    \fill[fill=gray!40] (0,0) -- (2,0) -- (2,-1) -- (0,-1) -- cycle;
\draw[very thick](0,-1) -- (2,-1);
\node[right] at (2,-1) {$\partial_0 \mathbb{A}$};

\node at (1,-1) {$\bullet$};
\node[below] at (1,-1) {$-$};
\draw[postaction=decorate] (1,0) -- (1,-1) ;

\end{scope}
\end{tikzpicture}

\end{document}

==> images/reducing_arc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[scale=1.6]

\draw[\boundarycolor] circle[radius=1] (0,0) ;

\node at (0,0) {$\times$};

\draw (0.707,0.707) .. controls (.25,0) .. (0.707,-0.707);
\draw (-0.707,0.707) .. controls (-.25,0) .. (-0.707,-0.707);

\draw (0.866,.5) .. controls (.5,0) .. (0.866,-.5);
\draw (-0.866,.5) .. controls (-.5,0) .. (-0.866,-.5);

\draw[densely dashed] (.425,-.25) .. controls (0,-.4) .. (-.425,-.25);

\draw[densely dashed] (.425,.25) .. controls (0,.4) .. (-.425,.25);

\node at (0,-.5) {$r_1$};
\node at (0,.5) {$r_3$};
\node[below] at (0,-1.25) {$a$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3,0)}]

\draw[\boundarycolor] circle[radius=1] (0,0) ;

\node at (0,0) {$\times$};

\draw (0.707,0.707) .. controls (0,-.5) .. (-0.707,0.707);


\draw (0.707,-0.707) .. controls (0,-.6) .. (-0.707,-0.707);

\draw (-0.866,-.5) .. controls (0,-.4) .. (0.866,-.5);

\draw (0.866,.5) .. controls (0,-.6) .. (-0.866,.5);

\draw[densely dashed] (.53,.09) .. controls (.7,-.2).. (.53,-.46);

\node at (.8,-.2) {$r_2$};

\node[below] at (0,-1.25) {$b$};
\end{scope}


\end{tikzpicture}

\end{document}

==> images/shifted_dot.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}[scale=.6]    
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\circled{i}$};

\node at (3.5,1) {$=$};
\node at (7.5,1) {$-$};


\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\bullet$};
\end{scope}

\begin{scope}[shift={(8.7,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node[anchor=east] at (0.1,1) {$\alpha_i$};
\end{scope}

\end{tikzpicture}

\end{document}

==> images/sl3_cube_of_resolutions.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta, decorations.markings}
\begin{document}

\begin{tikzpicture}[>=Stealth,scale=.5]

\begin{scope}[shift={(0,0)},decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}
    ]
    

\draw[postaction={decorate}] (1,-1) -- (-1,1);

\draw[postaction={decorate}, preaction={draw, line width=8pt, white}] (-1,-1) -- (1,1) ; 
    
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-4)},decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}
    ]
    


\draw[postaction={decorate}] (-1,-1) -- (1,1) ; 

\draw[postaction={decorate}, preaction={draw, line width=8pt, white}] (1,-1) -- (-1,1);    
\end{scope}





%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-5,-2)},decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}
    ]
    

\draw[postaction={decorate}] (1,-1) to [bend left = 45] (1,1);

\draw[postaction={decorate}] (-1,-1) to [bend right = 45] (-1,1);
    
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(5,-2)},decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}
    ]
    

\draw[postaction={decorate}] (1,-1) -- (0,-.5);
\draw[postaction={decorate}] (-1,-1) -- (0,-.5);
\draw[postaction={decorate}] (0,.5) -- (0,-.5);

\draw[postaction={decorate}] (0,.5) -- (-1,1) ;
 \draw[postaction={decorate}] (0,.5) -- (1,1);   
\end{scope}

\draw [->] (-1.5,0) -- (-3.5,-1.5) node [midway, above] {$1$};

\draw [->] (1.5,0) -- (3.5,-1.5) node [midway, above] {$0$};


\draw [->] (-1.5,-4) -- (-3.5,-2.5) node [midway, below] {$0$};

\draw [->] (1.5,-4) -- (3.5,-2.5) node [midway, below] {$1$};

\end{tikzpicture}
\end{document}

==> images/square.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] \draw[postaction=decorate] (-.3,.3) -- (.3,.3); 
    
   \draw[postaction=decorate] (.3,-.3) -- (.3,.3) ;
\draw[postaction=decorate] (.3,-.3) -- (-.3,-.3) ;
\draw[postaction=decorate] (-.3,.3) -- (-.3,-.3) ;


\draw[postaction=decorate] (-.3,.3) -- (-.7,.7);
\draw[postaction=decorate] (.7,.7) -- (.3,.3);
\draw[postaction=decorate] (.3,-.3) -- (.7,-.7) ;
\draw[postaction=decorate] (-.7,-.7) -- (-.3,-.3);


\end{tikzpicture}

\end{document}

==> images/square_face_case1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 


\draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (-1,-1) -- (0,-1);
\draw (2,-1) -- (1,-1);
\draw (1,-1) arc (0:-180:.5 and .5);

\draw (-1,0) -- (-1,-1.5);
\draw (2,0) -- (2,-1.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4.25,0)}]
    \draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (2,-1) -- (1,-1);
\draw (1,-1) arc (0:-180:.5 and .5);

\draw (-1,0) .. controls (-1,-1) .. (0,-1); 
\draw (2,0) -- (2,-1.5);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8.5,0)}]
    \draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (-1,-1) -- (0,-1);
\draw (1,-1) arc (0:-180:.5 and .5);

\draw (2,0) .. controls (2,-1) .. (1,-1); 
\draw (-1,0) -- (-1,-1.5);
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12.75,0)}]
    \draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (1,-1) arc (0:-180:.5 and .5);

\draw (2,0) .. controls (2,-1) .. (1,-1); 
\draw (-1,0) .. controls (-1,-1) .. (0,-1); 
\end{scope}


\end{tikzpicture}

\end{document}

==> images/square_face_case1_states.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 


\draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (-1,-1) -- (0,-1);
\draw (2,-1) -- (1,-1);
\draw (1,-1) arc (0:-180:.5 and .5);

\draw (-1,0) -- (-1,-1.5);
\draw (2,0) -- (2,-1.5);



\node[below left] at (0,-1) {$\mathsmaller{1}$};
\node[above left] at (0,-1) {$\mathsmaller{0}$};


\node[below right] at (1,-1) {$\mathsmaller{-1}$};
\node[above right] at (1,-1) {$\mathsmaller{0}$};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4.25,0)}]
    \draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (2,-1) -- (1,-1);
\draw (1,-1) arc (0:-180:.5 and .5);

\draw (-1,0) .. controls (-1,-1) .. (0,-1); 
\draw (2,0) -- (2,-1.5);

\node[below left] at (0,-1) {$\mathsmaller{1}$};
\node[above left] at (0,-1) {$\mathsmaller{0}$};


\node[below right] at (1,-1) {$\mathsmaller{-1}$};
\node[above right] at (1,-1) {$\mathsmaller{0}$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8.5,0)}]
    \draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (-1,-1) -- (0,-1);
\draw (1,-1) arc (0:-180:.5 and .5);

\draw (2,0) .. controls (2,-1) .. (1,-1); 
\draw (-1,0) -- (-1,-1.5);

\node[below left] at (0,-1) {$\mathsmaller{1}$};
\node[above left] at (0,-1) {$\mathsmaller{0}$};


\node[below right] at (1,-1) {$\mathsmaller{-1}$};
\node[above right] at (1,-1) {$\mathsmaller{0}$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12.75,0)}]
    \draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (1,-1) arc (0:-180:.5 and .5);

\draw (2,0) .. controls (2,-1) .. (1,-1); 
\draw (-1,0) .. controls (-1,-1) .. (0,-1);

\node[below left] at (0,-1) {$\mathsmaller{1}$};
\node[above left] at (0,-1) {$\mathsmaller{0}$};


\node[below right] at (1,-1) {$\mathsmaller{-1}$};
\node[above right] at (1,-1) {$\mathsmaller{0}$};
\end{scope}


\end{tikzpicture}

\end{document}

==> images/square_face_case2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw (0,0) -- (0,-1.5);
\draw (1,0) -- (1,-1.5);
\draw (0,-.5) -- (1,-.5);
\draw (-1,0) .. controls (-1,-1) .. (0,-1);
\draw (-2,0) .. controls  (-2,-1.5) .. (0,-1.5);
\draw (1,-1.5) arc (0:-180:.5 and .5);

  \begin{scope}[shift={(6,0)}]
      \draw (0,0) -- (0,-2);
\draw (1,0) -- (1,-2);
\draw (0,-.5) -- (1,-.5);
\draw (-1,0) .. controls (-1,-1) .. (0,-1);
\draw (-2,0)  -- (-2,-2);
\draw (-2,-1.5) -- (0,-1.5);

\draw (1,-2) arc (0:-180:.5 and .5);

  \end{scope}
    





\end{tikzpicture}

\end{document}

==> images/square_face_case2_states.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw (0,0) -- (0,-1.5);
\draw (1,0) -- (1,-1.5);
\draw (0,-.5) -- (1,-.5);
\draw (-1,0) .. controls (-1,-1) .. (0,-1);
\draw (-2,0) .. controls  (-2,-1.5) .. (0,-1.5);
\draw (1,-1.5) arc (0:-180:.5 and .5);

\node[below left] at (0,-1.5) {$\mathsmaller{1}$};
\node[above left] at (0,-1.5) {$\mathsmaller{0}$};
\node[above left] at (0,-1) {$\mathsmaller{0}$};


\node[below right] at (1,-1.5) {$\mathsmaller{-1}$};


  \begin{scope}[shift={(6,0)}]
      \draw (0,0) -- (0,-2);
\draw (1,0) -- (1,-2);
\draw (0,-.5) -- (1,-.5);
\draw (-1,0) .. controls (-1,-1) .. (0,-1);
\draw (-2,0)  -- (-2,-2);
\draw (-2,-1.5) -- (0,-1.5);

\draw (1,-2) arc (0:-180:.5 and .5);

\node[below left] at (0,-1.5) {$\mathsmaller{1}$};
\node[above left] at (0,-1.5) {$\mathsmaller{0}$};
\node[above left] at (0,-1) {$\mathsmaller{0}$};


\node[below right] at (1,-1.5) {$\mathsmaller{-1}$};

  \end{scope}
    





\end{tikzpicture}

\end{document}

==> images/square_face_cases.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 


\draw (0,0) -- (0,-1); 
\draw (1,0) -- (1,-1);
\draw (0,-.5) -- (1,.-.5);
\draw (-.5,-1) -- (0,-1);
\draw (1.5,-1) -- (1,-1);
\draw (1,-1) arc (0:-180:.5 and .5);

\node at (.5,.5) {$(a)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3,0)}]

\draw (0,0) -- (0,-1.5);
\draw (1,0) -- (1,-1.5);
\draw (0,-.5) -- (1,-.5);
\draw (-.5,-1) -- (0,-1);
\draw (-.5,-1.5) -- (0,-1.5);
\draw (1,-1.5) arc (0:-180:.5 and .5);

    \node at (.5,.5) {$(b)$};
    
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6,0)}]

\draw (0,0) -- (0,-1.5);
\draw (1,0) -- (1,-1.5);
\draw (0,-.5) -- (1,-.5);
\draw (1.5,-1) -- (1,-1);
\draw (1.5,-1.5) -- (1,-1.5);
\draw (1,-1.5) arc (0:-180:.5 and .5);

    \node at (.5,.5) {$(c)$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(9,0)}]

\draw (0,0) -- (0,-1);
 \draw (1,0) -- (1,-1);
\draw (2,0) -- (2,-1);
\draw (3,0) -- (3,-1);

\draw (0,-.5) -- (1,-.5);
\draw (2,-.5) -- (3,-.5);

\draw (2,-1) arc (0:-180:.5 and .5);
   \draw (3,-1) arc (0:-180:1.5 and 1.5);

    \node at (1.5,.5) {$(d)$};
\end{scope}

\end{tikzpicture}

\end{document}

==> images/square_relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] \draw[postaction=decorate] (-.3,.3) -- (.3,.3); 
    
   \draw[postaction=decorate] (.3,-.3) -- (.3,.3) ;
\draw[postaction=decorate] (.3,-.3) -- (-.3,-.3) ;
\draw[postaction=decorate] (-.3,.3) -- (-.3,-.3) ;


\draw[postaction=decorate] (-.3,.3) -- (-.7,.7);
\draw[postaction=decorate] (.7,.7) -- (.3,.3);
\draw[postaction=decorate] (.3,-.3) -- (.7,-.7) ;
\draw[postaction=decorate] (-.7,-.7) -- (-.3,-.3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.5,0)}]

\draw[postaction=decorate] (.7,.7) .. controls (0,.25) .. (-.7,.7);

\draw[postaction=decorate] (-.7,-.7) .. controls (0,-.25) .. (.7,-.7);
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,0)}]

\draw[postaction=decorate] (.7,.7) .. controls (.25,0) .. (.7,-.7);

\draw[postaction=decorate] (-.7,-.7) .. controls (-.25,0) .. (-.7,.7);
\end{scope}

\node at (1.25,0) {$=$};

\node at (3.75,0) {$+$};
\end{tikzpicture}

\end{document}

==> images/swap_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}
%\draw[densely dashed] circle[radius=1] (0,0) ;

\node at (0,0) {$\times$};

%\node[above] at (0,1) {$-1$};
%\node[below] at (0,-1) {$1$}; 
\draw (-1,1) .. controls (-.25,0) .. (-1,-1);
\draw (1,1) .. controls (.25,0) .. (1,-1);
\draw[densely dashed] (-.5,.28) .. controls (0,.5) .. (.5,.28);

\node[above] at  (0,.5) {$r$};

\node[left] at (-1,-1) {$\gamma_1$};
\node[right] at (1,-1) {$\gamma_2$};
\node[below] at (0,-1.25) {$a$}; 



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(4,0)}]
%\draw[densely dashed] circle[radius=1] (0,0) ;

\node at (0,0) {$\times$};

\draw (-1,1) .. controls (0,.5) .. (1,1);
\draw (-1,-1) .. controls (0,.75) .. (1,-1);

\node[below] at (0,-1.25) {$s_r(a)$}; 


\end{scope}


\end{tikzpicture}

\end{document}

==> images/three_arcs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[scale=.7]


\coordinate (1) at (1,0);
\coordinate (2) at (.5,0.866);
\coordinate (3) at (-.5,0.866);
\coordinate (4) at (-1,0);
\coordinate (5) at (-.5,-0.866);
\coordinate (6) at (.5,-0.866);

\draw (1) .. controls ( 0.433 ,0.25) .. (2);
\draw (3) .. controls (- 0.433 ,.25) .. (4);
\draw (5) .. controls (0,-.5) .. (6);

\node[left] at (3) {$\gamma_i$}; 
\node[right] at (2) {$\gamma_j$}; 

\node[right] at (6) {$\gamma_k$}; 

\draw[->] (2,0) -- (2.5,0);

\node[below] at (0,-1.25) {$a$}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(4.5,0)}]
\coordinate (1) at (1,0);
\coordinate (2) at (.5,0.866);
\coordinate (3) at (-.5,0.866);
\coordinate (4) at (-1,0);
\coordinate (5) at (-.5,-0.866);
\coordinate (6) at (.5,-0.866);

\draw (2) .. controls ( 0 ,0.5) .. (3);
\draw (1) .. controls (0,.25) .. (4);
\draw (5) .. controls (0,-.5) .. (6);


\node[left] at (4) {$\gamma_j'$}; 
\node[right] at (2) {$\gamma_i'$}; 

\node[right] at (6) {$\gamma_k$};


\draw[->] (2,0) -- (2.5,0);
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(9,0)}]
\coordinate (1) at (1,0);
\coordinate (2) at (.5,0.866);
\coordinate (3) at (-.5,0.866);
\coordinate (4) at (-1,0);
\coordinate (5) at (-.5,-0.866);
\coordinate (6) at (.5,-0.866);

\draw (2) .. controls ( 0 ,0.5) .. (3);
\draw (4) .. controls (- 0.433 ,-.25) .. (5);
\draw (6) .. controls (0.433 ,-.25) .. (1);


\node[below] at (0,-1.25) {$b$}; 
\end{scope}


\end{tikzpicture}

\end{document}

==> images/trivalent_vertex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\draw[postaction={decorate}] (0,0) -- (0,-1);
\draw[postaction={decorate}] (0,0) -- ({cos(30)},{sin(30)});
\draw[postaction={decorate}] (0,0) -- (-{cos(30)}, {sin(30)});




\begin{scope}[shift={(4,0)}]
\draw[postaction={decorate}]  (0,-1) -- (0,0);
\draw[postaction={decorate}]  ({cos(30)},{sin(30)}) -- (0,0);
\draw[postaction={decorate}]  (-{cos(30)}, {sin(30)}) -- (0,0);



\end{scope}


\end{tikzpicture}

\end{document}

==> images/type_A.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.4 and .15);
\draw (2,0) arc(0:-180:.4 and .8);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};

\begin{scope}[shift={(4,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\end{scope}

\node at (2.75,-.5) {$\longmapsto$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(7,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.4 and .15);
\draw (2,0) arc(0:-180:.4 and .8);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};

\begin{scope}[shift={(4.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\end{scope}

\node at (1.6,-.4) {$\bullet$};
\node at (3.5,-.5) {$\alpha_2$};
\node at (2.75,-.5) {$\longmapsto$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-2.5)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.4 and .15);
\draw (2,0) arc(0:-180:.4 and .8);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};

\begin{scope}[shift={(4,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\end{scope}

\node at (2.75,-.5) {$\longmapsto$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(7,-2.5)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.4 and .15);
\draw (2,0) arc(0:-180:.4 and .8);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};

\begin{scope}[shift={(4.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\end{scope}

\node at (1.6,-.4) {$\bullet$};
\node at (3.5,-.5) {$\alpha_1$};
\node at (2.75,-.5) {$\longmapsto$};
\end{scope}

\end{tikzpicture}

\end{document}

==> images/type_B.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
\begin{document}


\begin{tikzpicture}[scale=1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};

\begin{scope}[shift= {(2.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.8);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\node at (1,-.5) {$\circled{\mathsmaller{1}}$};
\end{scope}

\node at (1.75,-.5) {$\longmapsto$};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$1$};

\node at (1.9,-.5) {$\longmapsto \ 0$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-3)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};

\begin{scope}[shift= {(2.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.8);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\node at (1,-.5) {$\circled{\mathsmaller{2}}$};
\end{scope}

\node at (1.75,-.5) {$\longmapsto$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,-3)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$2$};

\node at (1.9,-.5) {$\longmapsto \ 0$};

\end{scope}

\end{tikzpicture}

\end{document}

==> images/type_C.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
            
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};

\begin{scope}[shift={(2.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.5 and .15);
\draw (2.1,0) arc(0:-180:.5 and .9);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\node at (1.6,-.45) {$\circled{\mathsmaller{1}}$};
\end{scope}

\node at (1.25,-.5) {$\longmapsto$};

%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};

\begin{scope}[shift={(2.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.5 and .15);
\draw (2.1,0) arc(0:-180:.5 and .9);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\node at (1.6,-.45) {$\circled{\mathsmaller{2}}$};
\end{scope}

\node at (1.25,-.5) {$\longmapsto$};
\end{scope}

\end{tikzpicture}

\end{document}

==> images/type_D.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.8);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\begin{scope}[shift={(4,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};
\end{scope}

\node at (2.25,-.5) {$\longmapsto$};
\node at (5.75,-.5) {$+$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-3)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.8);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\node at (1,-.5) {$\bullet$};

\begin{scope}[shift={(4.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};
\end{scope}

\begin{scope}[shift={(8,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};
\end{scope}

\node at (2.25,-.5) {$\longmapsto$};
\node at (6,-.5) {$+$};
\node at (3,-.5) {$\alpha_2$};
\node at (6.5,-.5) {$\alpha_1$};
\end{scope}

\end{tikzpicture}

\end{document}

==> images/weight_lattice.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\node (W1) at ({1.1547*cos(30)},{1.1547*sin(30)}) {};
\node (W2) at ({1.1547*cos(90)},{1.1547*sin(90)}) {};
\node (W3) at ({1.1547*cos(150)},{1.1547*sin(150)}) {};
\node (W4) at ({1.1547*cos(210)},{1.1547*sin(210)}) {};
\node (W5) at ({1.1547*cos(270)},{1.1547*sin(270)}) {};
\node (W6) at ({1.1547*cos(330)},{1.1547*sin(330)}) {};

\draw[thick, ->] (0,0) -- (W1);
\draw[thick, densely dashed,->] (0,0) -- (W2);
\draw[thick, ->] (0,0) -- (W3);
\draw[thick, densely dashed,->] (0,0) -- (W4);
\draw[thick, ->] (0,0) -- (W5);
\draw[thick, densely dashed,->] (0,0) -- (W6);

\node[right] at (W1) {$\mu^+$};
\node[above] at (W2) {$\mu^-$};
\node[left] at (W3) {$\mu^- -\mu^+$};
\node[left] at (W4) {$-\mu^+$};
\node[below] at (W5) {$-\mu^-$};
\node[right] at (W6) {$\mu^+ -\mu^- $};
\end{tikzpicture}

\end{document}

==> images/weight_state.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\node (W1) at ({1.1547*cos(30)},{1.1547*sin(30)}) {};
\node (W2) at ({1.1547*cos(90)},{1.1547*sin(90)}) {};
\node (W3) at ({1.1547*cos(150)},{1.1547*sin(150)}) {};
\node (W4) at ({1.1547*cos(210)},{1.1547*sin(210)}) {};
\node (W5) at ({1.1547*cos(270)},{1.1547*sin(270)}) {};
\node (W6) at ({1.1547*cos(330)},{1.1547*sin(330)}) {};

\draw[thick, ->] (0,0) -- (W1);
\draw[thick, densely dashed,->] (0,0) -- (W2);
\draw[thick, ->] (0,0) -- (W3);
\draw[thick, densely dashed,->] (0,0) -- (W4);
\draw[thick, ->] (0,0) -- (W5);
\draw[thick, densely dashed,->] (0,0) -- (W6);

\node[right] at (W1) {$1$};
\node[above] at (W2) {$1$};
\node[left] at (W3) {$0$};
\node[left] at (W4) {$-1$};
\node[below] at (W5) {$-1$};
\node[right] at (W6) {$0$};
\end{tikzpicture}

\end{document}

==> images/winding_path.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[yscale=.8]

 \draw[thick,blue,fill=gray] (.745,0) arc (0:-180:.5 and .4); 
 
\draw[red, thick] (-.27,0) -- (3,0); 

\node at (-0.27,0) {$\bullet$};

\node at (3,0) {$\bullet$};
\node[above right]   at (-0.27,0){$P$};
\node[right] at (3,0) {$Q_k$};


\draw [ thick, blue, domain=12.57:25.13,variable=\t,smooth,samples=75]
              plot ({\t r}: {0.00475*\t*\t});




\node at (2.5, .35) {${\color{red} \gamma}$};
 \node at (1.5,1.5) {${\color{blue}\gamma'}$};

 \draw[thick,blue] (.745,0) arc (0:-180:.5 and .4); 
\end{tikzpicture}

\end{document}
